The Parameterized Simulation of Electromagnetic Showers in Homogeneous and Sampling Calorimeters

A general approach to a fast simulation of electromagnetic showers using parameterizations of the longitudinal and radial profiles in homogeneous and sampling calorimeters is described. The dependence of the shower development on the materials used and the sampling geometry is taken into account explicitly. Comparisons with detailed simulations of various calorimeters and with data from the liquid argon calorimeter of the H1 experiment are made.

==> (inline-0) <==
\begin{picture}(150,100)(-8,10)    % grosses bild                            
%     \special{thom}                                                             
       \put (10,104) {\large $T_{hom}                   \;\;                    
                        [X_0     ]$}                                            
       \put (130,7.5){\large \makebox(0,0)[br]                                  
                    { $ y \;\;      $}  }                                       
       \put(13,64){\large --- = Fit}
       \put(40,84){\large GEANT}
 \epsfbox[0 0 30 50]{thom.eps}
   \end{picture}
\begin{picture}(150,100)(-8,10)    % grosses bild                            
%     \special{ahom}                                                             
       \put (10,104) {\large $\alpha_{hom}                   \;\;               
                                  $}                                            
       \put (130,7.5){\large \makebox(0,0)[br]                                  
                    { $ y \;\;      $}  }                                       
       \put(13,64){\large --- = Fit}
       \put(40,84){\large GEANT}
 \epsfbox[0 0 30 50]{ahom.eps} 
  \end{picture}
\begin{picture}(150,210)(0,10)    % 6 bilder                                 
%     \special{fitlhom}                                                          
%  X-Achsen                                                                     
       \put (70,155){\large \makebox(0,0)[tr]{$y\;\;            $}}             
       \put (70,85){\large \makebox(0,0)[tr]{$y\;\;            $}}              
       \put (70,15){\large \makebox(0,0)[tr]{$y       $}}                       
       \put (145,155){\large \makebox(0,0)[tr]{$y               $}}             
       \put (145,85){\large \makebox(0,0)[tr]{$y                 $}}            
%      \put (145,15){\large \makebox(0,0)[tr]{$T_i\;\; [      X_0]$}}           
% Y-Achsen                                                                      
       \put (10,213) {\large $\langle \ln T_{hom} \rangle     \;\;              
                        $}                                                      
       \put (10,143) {\large $\sigma(\ln T_{hom})             \;\;              
                        $}                                                      
       \put (10,73)  {\large $\rho(\ln T_{hom},\ln \alpha_{hom})    \;\;        
                                  $}                                            
       \put (85,213) {\large $\langle \ln \alpha_{hom} \rangle\;\;              
                                  $}                                            
       \put (85,143) {\large $\sigma(\ln \alpha_{hom})        \;\;              
                                  $}                                            
%      \put (85,73)  {\large $\alpha_i                  \;\;                    
%                                 $}                                            
%  im Bild                                                                      
       \put ( 95, 63){\large GEANT:}                                            
       \put ( 95, 23){\large --- = Fit}                                          
%      \put ( 65,200){\makebox(0,0)[br]{$Fe                       $}}           
%      \put ( 65,130){\makebox(0,0)[br]{$Cu                       $}}           
%      \put ( 65, 60){\makebox(0,0)[br]{$Pb                       $}}           
%      \put (140,200){\makebox(0,0)[br]{$W                        $}}           
%      \put (140,130){\makebox(0,0)[br]{$W                        $}}           
%      \put (140, 60){\makebox(0,0)[br]{$U                        $}}           
%                                                                               
 \epsfbox[0 0 30 50]{fitlhom.eps}
   \end{picture}
\begin{picture}(150,210)(0,10)    % 6 bilder                                 
%     \special{longsf5}                                                          
%  X-Achsen                                                                     
       \put (70,155){\large\makebox(0,0)[tr]{$t\;\; [      X_0]$}}              
       \put (70,85){\large\makebox(0,0)[tr]{$t\;\; [      X_0]$}}               
       \put (70,15){\large\makebox(0,0)[tr]{$t\;\; [      X_0]$}}               
       \put (145,85){\large\makebox(0,0)[tr]{$t\;\; [      X_0]$}}              
       \put (145,15){\large\makebox(0,0)[tr]{$t\;\; [      X_0]$}}              
% Y-Achsen                                                                      
       \put (10,213) {\large$E^{-1}\, dE(t)/dt               \;\;               
                        [X_0^{-1}]$}                                            
       \put (10,143) {\large$E^{-1}\, dE(t)/dt               \;\;               
                        [X_0^{-1}]$}                                            
       \put (10,73)  {\large$E^{-1}\, dE(t)/dt               \;\;               
                        [X_0^{-1}]$}                                            
       \put (85,143) {\large$E^{-1}\, dE(t)/dt               \;\;               
                        [X_0^{-1}]$}                                            
       \put (85,73)  {\large$E^{-1}\, dE(t)/dt               \;\;               
                        [X_0^{-1}]$}                                            
%  im Bild                                                                      
%      \put ( 65,200){\makebox(0,0)[br]{SF5 $1\, GeV              $}}           
       \put ( 65,205){\makebox(0,0)[br]{SF5 $1\, GeV              $}}           
       \put ( 65,130){\makebox(0,0)[br]{SF5 $4\, GeV              $}}           
       \put ( 65, 60){\makebox(0,0)[br]{SF5 $40\, GeV             $}}           
       \put (140,130){\makebox(0,0)[br]{SF5 $10\, GeV             $}}           
       \put (140, 60){\makebox(0,0)[br]{SF5 $100\, GeV            $}}           
       \put(30,188) {\begin{minipage}[t]{3.0cm}                                 
                       \begin{tabular}{l@{\hspace{0.0cm}}l}                     
     \multicolumn{2}{@{\hspace{0.0cm}}l}{GEANT} \\[-0.1cm]                      
     {\thicklines $\circ\;$ } &   mean \\[-0.1cm]                               
     {\thicklines - - -   }   &   mean + RMS \\[-0.1cm]                         
     \multicolumn{2}{@{\hspace{0.0cm}}l}{Param.} \\[-0.1cm]                     
     {\thicklines ---        }&   mean \\[-0.1cm]                               
     {\thicklines $\cdots$}   &   mean + RMS \\[-0.1cm]                         
                        \end{tabular}                                           
                       \end{minipage} }                                         
 \epsfbox[0 0 30 50]{longsf5.eps}
   \end{picture}
\begin{picture}(150,210)(0,10)    % 6 bilder                                 
%     \special{fitlsam}                                                          
%  X-Achsen                                                                     
       \put (70,155){\large\makebox(0,0)[tr]{$y\;\;            $}}              
       \put (70,85){\large\makebox(0,0)[tr]{$y\;\;            $}}               
       \put (70,15){\large\makebox(0,0)[tr]{$y       $}}                        
       \put (145,155){\large\makebox(0,0)[tr]{$y               $}}              
       \put (145,85){\large\makebox(0,0)[tr]{$y                 $}}             
%      \put (145,15){\makebox(0,0)[tr]{$T_i\;\; [      X_0]$}}                  
% Y-Achsen                                                                      
       \put (10,213) {\large$\langle \ln T_{sam} \rangle     \;\;               
                        $}                                                      
       \put (10,143) {\large$\sigma(\ln T_{sam})             \;\;               
                        $}                                                      
       \put (10,73)  {\large$\rho(\ln T_{sam},\ln \alpha_{sam})    \;\;         
                                  $}                                            
       \put (85,213) {\large$\langle \ln \alpha_{sam} \rangle\;\;               
                                   $}                                           
       \put (85,143) {\large$\sigma(\ln \alpha_{sam})        \;\;               
                                 $}                                             
%      \put (85,73)  {$\alpha_i                  \;\;                           
%                                 $}                                            
%  im Bild                                                                      
       \put ( 15,203){$\cdots$ = homog.~calo.}                                  
       \put ( 25,168){--- = sampl.~calo.}                                       
       \put ( 95, 53){\large GEANT:}                                           
       \put ( 95, 13){\large --- = Fit}                                        
%      \put ( 65,200){\makebox(0,0)[br]{$Fe                       $}}           
%      \put ( 65,130){\makebox(0,0)[br]{$Cu                       $}}           
%      \put ( 65, 60){\makebox(0,0)[br]{$Pb                       $}}           
%      \put (140,200){\makebox(0,0)[br]{$W                        $}}           
%      \put (140,130){\makebox(0,0)[br]{$W                        $}}           
%      \put (140, 60){\makebox(0,0)[br]{$U                        $}}           
%                                                                               
\epsfbox[0 0 30 50]{fitlsam.eps}
   \end{picture}
\begin{picture}(150,210)(0,10)    % 6 bilder                                 
%     \special{clinif}                                                           
%  X-Achsen                                                                     
       \put (70,155){\large\makebox(0,0)[tr]{$t\;\; [      X_0]$}}              
       \put (70,85){\large\makebox(0,0)[tr]{$t\;\; [      X_0]$}}               
       \put (70,15){\large\makebox(0,0)[tr]{$t\;\; [      X_0]$}}               
       \put (145,85){\large\makebox(0,0)[tr]{$t\;\; [      X_0]$}}              
       \put (145,15){\large\makebox(0,0)[tr]{$t\;\; [      X_0]$}}              
% Y-Achsen                                                                      
       \put (10,213) {\large$E^{-1}\, dE(t)/dt               \;\;               
                        [X_0^{-1}]$}                                            
       \put (10,143) {\large$E^{-1}\, dE(t)/dt               \;\;               
                        [X_0^{-1}]$}                                            
       \put (10,73)  {\large$E^{-1}\, dE(t)/dt               \;\;               
                        [X_0^{-1}]$}                                            
       \put (85,143) {\large$E^{-1}\, dE(t)/dt               \;\;               
                        [X_0^{-1}]$}                                            
       \put (85,73)  {\large$E^{-1}\, dE(t)/dt               \;\;               
                        [X_0^{-1}]$}                                            
%  im Bild                                                                      
       \put ( 65,204){\makebox(0,0)[br]{IFE $1\, GeV              $}}           
%      \put ( 65,200){\makebox(0,0)[br]{IFE $1\, GeV              $}}           
       \put ( 65,130){\makebox(0,0)[br]{IFE $4\, GeV              $}}           
       \put ( 65, 60){\makebox(0,0)[br]{IFE $40\, GeV             $}}           
       \put (140,130){\makebox(0,0)[br]{IFE $10\, GeV             $}}           
       \put (140, 60){\makebox(0,0)[br]{IFE $100\, GeV            $}}           
       \put(30,188) {\begin{minipage}[t]{3.0cm}                                 
                       \begin{tabular}{l@{\hspace{0.0cm}}l}                     
     \multicolumn{2}{@{\hspace{0.0cm}}l}{GEANT} \\[-0.1cm]                      
     {\thicklines $\circ\;$ } &   mean \\[-0.1cm]                               
     {\thicklines - - -   }   &   mean + RMS \\[-0.1cm]                         
     \multicolumn{2}{@{\hspace{0.0cm}}l}{Param.} \\[-0.1cm]                     
     {\thicklines ---        }&   mean \\[-0.1cm]                               
     {\thicklines $\cdots$}   &   mean + RMS \\[-0.1cm]                         
                        \end{tabular}                                           
                       \end{minipage} }                                         
\epsfbox[0 0 30 50]{clinif.eps}
   \end{picture}
\begin{picture}(150,100)(-8,10)    % grosses bild                            
%     \special{cllcif}                                                           
       \put (10,104) {\large$\langle E(t)\rangle /E$}                         
       \put (130,7.5){\makebox(0,0)[br]                                         
                    {\large calo. depth $t$ $[X_0]$}  }                       
       \put (90,64) { $\circ$ = GEANT }                                         
       \put (90,54) { --- = Param. }
       \put(30,30){IFE (1,4,10,40,100 GeV)}
 \epsfbox[0 0 30 50]{cllcif.eps}
  \end{picture}
\begin{picture}(150,100)(-8,10)    % grosses bild                            
%     \special{cllsif}                                                           
       \put (10,104)                                                            
        {\large$c\, =\, \sigma/\langle E(t)\rangle \sqrt{E}$}                 
       \put (130,7.5){\makebox(0,0)[br]                                         
                    {\large calo. depth $t$ $[X_0]$}  }                       
       \put (90,64) { $\circ$ = GEANT }                                         
       \put (90,54) { --- = Param. }                                            
       \put(30,90){IFE (1,4,10,40,100 GeV)}
 \epsfbox[0 0 30 50]{cllsif.eps}
  \end{picture}
\begin{picture}(150,100)(-8,10)    % grosses bild                            
%     \special{hradx1}                                                           
       \put (10,104) {\large$\langle dE(t)^{-1}\, dE(t,r)/dr\rangle \;\;        
                        [R_M^{-1}]$}                                            
       \put (130,7.5){\large\makebox(0,0)[br]                                   
                    { $ r \;\; [R_M]$}  }                                       
       \put(90,90){U 10 GeV}
       \put(65,90){GEANT}
 \epsfbox[0 0 30 50]{hradx1.eps}
  \end{picture}
\begin{picture}(150,100)(-8,10)    % grosses bild                            
%     \special{nim2}                                                             
       \put (10,104) {\large$R_C \,[R_M],\;\; R_T\,[R_M],\;\; p$}               
       \put (130,7.5){\large\makebox(0,0)[br]                                   
                    { $ \tau\,=\,t/T$            }  }                           
       \put (40,90){ \begin{tabular}{lcl}                                       
                     --- & = & Fe 100 GeV \\                                    
                     $\cdots$ & = & U 100 GeV\\                                 
                     \end{tabular} }                                            
\epsfbox[0 0 30 50]{nim2.eps}
   \end{picture}
\begin{picture}(150,70)(0,150)    % 2 bilder                                
%     \special{nim1}                                                             
% x-Achsen                                                                      
       \put (70,155){\large\makebox(0,0)[tr] {$ r\;\; [R_M] $}}                 
       \put (145,155){\large\makebox(0,0)[tr]{$t\;\; [X_0]$}}                   
% y-Achsen                                                                      
       \put (10,213) {\large$\sigma^2(\epsilon)/                                
           (\langle \epsilon \rangle  (1-\langle \epsilon \rangle))$}           
       \put (19,188){ \begin{tabular}{lcl}                                      
                    $\circ$ & = & GEANT\\                                       
                     - - -    & = & long.~fluct.~only\\                         
                     ---  & = & difference                                      
                     \end{tabular} }                                            
%      \put (85,213) {$\sigma^2(\epsilon)/                                      
%          (\langle \epsilon \rangle  (1-\langle \epsilon \rangle))$}           
% im Bild                                                                       
       \put ( 65,200){\makebox(0,0)[br]{$t\, = \, 5-6 \, X_0$}}                 
%      \put (140,200){\makebox(0,0)[br]{$t\, = \, 9-10 \, X_0$}}                
\epsfbox[0 0 30 50]{nim1.eps}
    \end{picture}
\begin{picture}(150,210)(0,10)    % 6 bilder                                 
   \begin{picture}(150,210)(10,10)    % 6 bilder                                
%     \special{crinhom3}                                                         
%  X-Achsen                                                                     
       \put (80,155){\large\makebox(0,0)[tr]{$r\;\; [     R_M]$}}               
       \put (80,85){\large\makebox(0,0)[tr]{$r\;\; [      R_M]$}}               
       \put (80,15){\large\makebox(0,0)[tr]{$r\;\; [      R_M]$}}               
       \put (155,155){\large\makebox(0,0)[tr]{$r\;\; [      R_M]$}}             
       \put (155,85){\large\makebox(0,0)[tr]{$r\;\; [      R_M]$}}              
       \put (155,15){\large\makebox(0,0)[tr]{$r\;\; [      R_M]$}}              
% Y-Achsen                                                                      
       \put (20,213) {\large$dE(t)^{-1}\, dE(t,r)/dr               \;\;         
                        [R_M^{-1}]$}                                            
       \put (20,143) {\large$dE(t)^{-1}\, dE(t,r)/dr               \;\;         
                        [R_M^{-1}]$}                                            
       \put (20,73)  {\large$dE(t)^{-1}\, dE(t,r)/dr               \;\;         
                        [R_M^{-1}]$}                                            
       \put (95,213) {\large$dE(t)^{-1}\, dE(t,r)/dr               \;\;         
                        [R_M^{-1}]$}                                            
       \put (95,143) {\large$dE(t)^{-1}\, dE(t,r)/dr               \;\;         
                        [R_M^{-1}]$}                                            
       \put (95,73)  {\large$dE(t)^{-1}\, dE(t,r)/dr               \;\;         
                        [R_M^{-1}]$}                                            
%  im Bild                                                                      
%      \put ( 75,200){\makebox(0,0)[br]{Pb $2-3   X_0    $}}                    
       \put ( 25,165){Pb $2-3   X_0    $}                                       
       \put ( 75,130){\makebox(0,0)[br]{Pb $6-7   X_0    $}}                    
       \put ( 75, 60){\makebox(0,0)[br]{Pb $19-20 X_0    $}}                    
       \put (150,200){\makebox(0,0)[br]{U $2-3 X_0      $}}                     
       \put (150,130){\makebox(0,0)[br]{U $6-7 X_0      $}}                     
       \put (150, 60){\makebox(0,0)[br]{U $19-20 X_0    $}}                     
       \put(40,225){\large\sf 40 GeV}
       \put(115,225){\large\sf 100 GeV}
       \put(40,194) {\begin{minipage}[t]{3.0cm}                                 
                       \begin{tabular}{l@{\hspace{0.0cm}}l}                     
     \multicolumn{2}{@{\hspace{0.0cm}}l}{GEANT} \\[-0.1cm]                      
     {\thicklines $\circ\;$ } &   mean \\[-0.1cm]                               
     {\thicklines - - -   }   &   mean + RMS \\[-0.1cm]                         
     \multicolumn{2}{@{\hspace{0.0cm}}l}{Param.} \\[-0.1cm]                     
     {\thicklines ---        }&   mean \\[-0.1cm]                               
     {\thicklines $\cdots$}   &   mean + RMS \\[-0.1cm]                         
                        \end{tabular}                                           
                       \end{minipage} }                                         
\epsfbox[0 0 30 50]{crinhom3.eps}
   \end{picture}
\begin{picture}(150,140)(0,80)    % 4 bilder                                 
%  \begin{picture}(180,140)(0,80)    % 4 bilder                                 
%     \special{radsf5}                                                           
%  X-Achsen                                                                     
       \put (137.5,155){\large\makebox(0,0)[tr]{$r\; [R_M]$}}                   
       \put (137.5,85){\large\makebox(0,0)[tr]{$r\; [R_M]  $}}                  
% Y-Achsen                                                                      
       \put (17.5,213)                                                          
         {\large$\langle E^{-1}\, dE(r)/dr\rangle \; [R_M^{-1}] $}              
       \put (17.5,143) {\large$\hat\sigma(r) $}                                 
%  im Bild                                                                      
       \put(37.5,200){SF5 (1,4,10,40,100 GeV)}
       \put (130,200){\makebox(0,0)[br]{$\circ$ = GEANT}}                       
       \put (130,190){\makebox(0,0)[br]{--- = Param. }}                         
       \put (27.5,128) {$ 1\; GeV $}                                            
       \put (57.5,98)  {$ 100\; GeV $}                                          
       \put (87,100){\begin{tabular}{ccl}                                       
                      $\circ$ & = & GEANT \\                                    
                      --- & = & Param. ($\tau_i$) \\                            
                      $\cdots$ & = & Param. ($\tau$)                            
                     \end{tabular} }                                            
 \epsfbox[0 0 30 50]{radsf5.eps}
  \end{picture}
\begin{picture}(150,100)(-8,20)    % grosses bild                            
%     \special{nspots}                                                           
       \put (10,114) {\large$N_{Spot}                                           
                                  $}                                            
       \put (130,17.5){\large\makebox(0,0)[br]                                  
                    { $ E \;\; [GeV]$}  }                                       
       \put(13.5,100){\large GEANT:}
       \put(13.5,62){\large --- = Fit}
 \epsfbox[0 0 30 50]{nspots.eps}
  \end{picture}
\begin{picture}(150,210)(0,10)    % 6 bilder                                 
%     \special{cravif}                                                           
%  X-Achsen                                                                     
       \put (70,155){\large\makebox(0,0)[tr]{$r\;\; [     R_M]$}}               
       \put (70,85){\large\makebox(0,0)[tr]{$r\;\; [      R_M]$}}               
       \put (70,15){\large\makebox(0,0)[tr]{$r\;\; [      R_M]$}}               
       \put (145,85){\large\makebox(0,0)[tr]{$r\;\; [      R_M]$}}              
       \put (145,15){\large\makebox(0,0)[tr]{$r\;\; [      R_M]$}}              
% Y-Achsen                                                                      
       \put (10,213) {\large$\langle dE(t)^{-1}\, dE(t,r)/dr\rangle\;\;         
                        [R_M^{-1}]$}                                            
       \put (10,143) {\large$\langle dE(t)^{-1}\, dE(t,r)/dr\rangle\;\;         
                        [R_M^{-1}]$}                                            
       \put (10,73)  {\large$\langle dE(t)^{-1}\, dE(t,r)/dr\rangle\;\;         
                        [R_M^{-1}]$}                                            
       \put (85,143) {\large$\langle dE(t)^{-1}\, dE(t,r)/dr\rangle\;\;         
                        [R_M^{-1}]$}                                            
       \put (85,73)  {\large$\langle dE(t)^{-1}\, dE(t,r)/dr\rangle\;\;         
                        [R_M^{-1}]$}                                            
%  im Bild                                                                      
       \put ( 65,200){\makebox(0,0)[br]{IFE $1\, GeV              $}}           
       \put ( 65,130){\makebox(0,0)[br]{IFE $4\, GeV              $}}           
       \put ( 65, 60){\makebox(0,0)[br]{IFE $40\, GeV             $}}           
       \put (140,130){\makebox(0,0)[br]{IFE $10\, GeV             $}}           
       \put (140, 60){\makebox(0,0)[br]{IFE $100\, GeV            $}}           
       \put ( 85,203){\large GEANT:}
       \put ( 85,168){\large Param.: ---}
\epsfbox[0 0 30 50]{cravif.eps}
   \end{picture}
\begin{picture}(150,210)(0,10)    % 6 bilder                                 
   \begin{picture}(150,210)(10,10)    % 6 bilder                                
%     \special{crinif}                                                           
%  X-Achsen                                                                     
       \put (80,155){\large\makebox(0,0)[tr]{$r\;\; [     R_M]$}}               
       \put (80,85){\large\makebox(0,0)[tr]{$r\;\; [      R_M]$}}               
       \put (80,15){\large\makebox(0,0)[tr]{$r\;\; [      R_M]$}}               
       \put (155,85){\large\makebox(0,0)[tr]{$r\;\; [      R_M]$}}              
       \put (155,15){\large\makebox(0,0)[tr]{$r\;\; [      R_M]$}}              
% Y-Achsen                                                                      
       \put (20,213)                                                            
        {\large$\hat{\sigma}(t,r) $}                                            
       \put (20,143)                                                            
        {\large$\hat{\sigma}(t,r) $}                                            
       \put (20,73)                                                             
        {\large$\hat{\sigma}(t,r) $}                                            
       \put (95,143)                                                            
        {\large$\hat{\sigma}(t,r) $}                                            
       \put (95,73)                                                             
        {\large$\hat{\sigma}(t,r) $}                                            
%  im Bild                                                                      
%mod                                                                            
       \put ( 75,170){\makebox(0,0)[br]{IFE $1\, GeV              $}}           
       \put ( 75,100){\makebox(0,0)[br]{IFE $4\, GeV              $}}           
       \put ( 75, 30){\makebox(0,0)[br]{IFE $40\, GeV             $}}           
       \put (150,100){\makebox(0,0)[br]{IFE $10\, GeV             $}}           
       \put (150, 30){\makebox(0,0)[br]{IFE $100\, GeV            $}}           
       \put ( 95,203){\large GEANT:}
       \put ( 95,173){\large Param.: ---, $\cdots$, - - -}
%      \put ( 95,173){\begin{tabular}{cc}                                       
%                      --- & \\                                                 
%                      $\cdots$ & param. \\                                     
%                      - - - &                                                  
%                     \end{tabular} }                                           
%                                                                               
\epsfbox[0 0 30 50]{crinif.eps}
   \end{picture}
\begin{picture}(150,100)(-8,10)    % grosses bild                            
%     \special{clrcif}                                                           
       \put (10,104) {\large$\langle E(r)\rangle /E$}                         
       \put (130,7.5){\makebox(0,0)[br]                                         
                    {\large calo. radius $r$ $[R_M]$}  }                      
       \put (90,64) { $\circ$ = GEANT }                                         
       \put (90,54) { --- = Param. }                                            
       \put(30,90){IFE (1,4,10,40,100 GeV)}
     \epsfbox[0 0 30 50]{clrcif.eps}
   \end{picture}
\begin{picture}(150,100)(-8,10)    % grosses bild                            
%     \special{clrsif}                                                           
       \put (10,104)                                                            
        {\large$c\, =\, \sigma/\langle E(r)\rangle \sqrt{E}$}                 
       \put (130,7.5){\large\makebox(0,0)[br]                                   
                    { calo. radius $r$ $[R_M]$}  }                            
       \put (85,80) { \begin{tabular}{lcl}                                      
                      $\circ$ &=& GEANT \\                                      
                      --- &=& Param. ($\tau_i$) \\                              
                     $\cdots$ &=& Param. ($\tau$)                               
                     \end{tabular} }                                            
      \put(47,50){100 GeV}  
      \put(30,90){IFE (1,4,10,40,100 GeV)}
   \epsfbox[0 0 30 50]{clrsif.eps}
   \end{picture}
\begin{picture}(150,210)(0,10)    % 6 bilder                                 
%     \special{ceclust}                                                          
%  X-Achsen                                                                     
       \put (70,155) {\makebox(0,0)[tr]{\large$E_{rest}\;\; [GeV]$}}            
       \put (70,85)  {\makebox(0,0)[tr]{\large$E_{rest}\;\; [GeV]$}}            
       \put (70,15)  {\makebox(0,0)[tr]{\large$E_{rest}\;\; [GeV]$}}            
       \put (145,155){\makebox(0,0)[tr]{\large$E_{max}\;\;  [GeV]$}}            
       \put (145,85) {\makebox(0,0)[tr]{\large$E_{max}\;\;  [GeV]$}}            
       \put (145,15) {\makebox(0,0)[tr]{\large$E_{max}\;\;  [GeV]$}}            
% Y-Achsen                                                                      
       \put (10,213) {\large $N^{-1}\, dN/dE\,\, [0.02\, GeV]^{-1}$}            
       \put (10,143) {\large $N^{-1}\, dN/dE\,\, [0.02\, GeV]^{-1}$}            
       \put (10,73)  {\large $N^{-1}\, dN/dE\,\, [0.02\, GeV]^{-1}$}            
       \put (85,213) {\large $N^{-1}\, dN/dE\,\, [0.15\, GeV]^{-1}$}            
       \put (85,143) {\large $N^{-1}\, dN/dE\,\, [0.15\, GeV]^{-1}$}            
       \put (85,73)  {\large $N^{-1}\, dN/dE\,\, [0.15\, GeV]^{-1}$}            
%  im Bild                                                                      
       \put ( 34,192){\begin{tabular}{lcl}                                      
                       --- & = & data \\                                        
                       $\cdots$& = & H1FAST             
                      \end{tabular} }                                           
       \put ( 94,200){{IFE                        }}                            
       \put ( 94,130){{CB3                       }}                             
       \put ( 94, 60){{FB1                       }}                             
       \put ( 61,200){\makebox(0,0)[br]{IFE                        }}           
       \put ( 61,130){\makebox(0,0)[br]{CB3                       }}            
       \put ( 61, 60){\makebox(0,0)[br]{FB1                       }}            
%      \put (140,200){\makebox(0,0)[br]{$5 \;\; GeV               $}}           
%      \put (140,130){\makebox(0,0)[br]{$15 \;\; GeV              $}}           
%      \put (140, 60){\makebox(0,0)[br]{$30 \;\; GeV              $}}           
%                                                                               
\epsfbox[0 0 30 50]{ceclust.eps}
   \end{picture}
\begin{picture}(150,140)(0,80)    % 4 bilder                                 
%     \special{clongife}                                                         
% x-Achsen                                                                      
       \put (70,155){\large\makebox(0,0)[tr]{$t\;\; [      X_0]$}}              
       \put (70,85){\large\makebox(0,0)[tr]{$t\;\; [      X_0]$}}               
       \put (145,155){\large\makebox(0,0)[tr]{$t\;\; [      X_0]$}}             
       \put (145,85){\large\makebox(0,0)[tr]{$t\;\; [      X_0]$}}              
% y-Achsen                                                                      
       \put (10,213) {\large$E^{-1}\, dE(t)/dt               \;\;               
                        [X_0^{-1}]$}                                            
       \put (10,143) {\large$E^{-1}\, dE(t)/dt               \;\;               
                        [X_0^{-1}]$}                                            
       \put (85,213) {\large$E^{-1}\, dE(t)/dt               \;\;               
                        [X_0^{-1}]$}                                            
       \put (85,143) {\large$E^{-1}\, dE(t)/dt               \;\;               
                        [X_0^{-1}]$}                                            
% in Bild                                                                       
       \put(32,190) {\begin{minipage}[t]{3.0cm}                                 
                       \begin{tabular}{l@{\hspace{0.0cm}}l}                     
     \multicolumn{2}{@{\hspace{0.3cm}}l}{data} \\[-0.1cm]                       
     {\thicklines $\circ\;$ } &   mean \\[-0.1cm]                               
     {\thicklines $\cdots$}   &   mean + RMS \\[-0.1cm]                         
     \multicolumn{2}{@{\hspace{0.3cm}}l}{H1FAST} \\[-0.1cm]                         
     {\thicklines $\diamond$ }&   mean \\[-0.1cm]                               
     {\thicklines - - -   }   &   mean + RMS \\[-0.1cm]                         
                        \end{tabular}                                           
                       \end{minipage} }                                         
%      \put ( 65,200){\makebox(0,0)[br]{ $5\, GeV                $}}            
       \put ( 65,205){\makebox(0,0)[br]{ $5\, GeV                $}}            
       \put ( 65,130){\makebox(0,0)[br]{ $30\, GeV               $}}            
       \put (140,200){\makebox(0,0)[br]{ $15\, GeV                $}}           
       \put (140,130){\makebox(0,0)[br]{ $50\, GeV                $}}           
\epsfbox[0 0 30 50]{clongife.eps}
   \end{picture}
\begin{picture}(150,140)(0,80)    % 4 bilder                                 
%     \special{nimhist2}                                                         
% x-Achsen                                                                      
       \put (70,155){\large\makebox(0,0)[tr]{$E\;\; [GeV]$}}                    
       \put (70,85){\large\makebox(0,0)[tr]{$E\;\; [GeV]$}}                     
       \put (145,155){\large\makebox(0,0)[tr]{$E\;\; [GeV]$}}                   
       \put (145,85){\large\makebox(0,0)[tr]{$E\;\; [GeV]$}}                    
% y-Achsen                                                                      
       \put (10,213) {\large $N^{-1}\, dN/dE                  \;\;              
                        [0.06\, GeV]^{-1}$}                                     
       \put (10,143) {\large $N^{-1}\, dN/dE                  \;\;              
                        [0.15\, GeV]^{-1}$}                                     
       \put (85,213) {\large $N^{-1}\, dN/dE                  \;\;              
                        [0.3\, GeV]^{-1}$}                                      
       \put (85,143) {\large $N^{-1}\, dN/dE                  \;\;              
                        [0.015\, GeV]^{-1}$}                                    
% in Bild                                                                       
       \put ( 34,192){\begin{tabular}{lcl}                                      
                       --- & = & data \\                                        
                       $\cdots$& = & H1FAST                                         
                      \end{tabular} }                                           
       \put ( 65,200){\makebox(0,0)[br]{ $0.0 - 2.9\, X_0      $}}              
       \put ( 65,130){\makebox(0,0)[br]{ $10.1 - 25.8\, X_0     $}}             
       \put ( 90,200){ $2.9 - 10.1\, X_0       $}                               
%      \put (140,200){\makebox(0,0)[br]{ $2.9 - 10.1\, X_0       $}}            
       \put (140,130){\makebox(0,0)[br]{ $25.8 - 33.9\, X_0       $}}           
       \put(70,225){\large\sf 30 GeV}
\epsfbox[0 0 30 50]{nimhist2.eps}
   \end{picture}
\begin{picture}(150,140)(0,80)    % 4 bilder                                 
%     \special{clatif10}                                                         
% x-Achsen                                                                      
       \put (70,155){\large\makebox(0,0)[tr]{$J\;\;            $}}              
       \put (70,85){\large\makebox(0,0)[tr]{$J\;\;           $}}                
       \put (145,155){\large\makebox(0,0)[tr]{$J\;\;           $}}              
       \put (145,85){\large\makebox(0,0)[tr]{$J\;\;           $}}               
% y-Achsen                                                                      
       \put (10,213) {\large$E(J)\;\; [GeV]$}                                 
       \put (10,143) {\large$E(J)\;\; [GeV]$}                                 
       \put (85,213) {\large$E(J)\;\; [GeV]$}                                 
       \put (85,143) {\large$E(J)\;\; [GeV]$}                                 
% in Bild                                                                       
       \put(13,195) {\begin{minipage}[t]{3.0cm}                                 
                       \begin{tabular}{l@{\hspace{0.0cm}}l}                     
     \multicolumn{2}{@{\hspace{0.3cm}}l}{data} \\[-0.1cm]                       
     {\thicklines $\circ\;$ } &   mean \\[-0.1cm]                               
     {\thicklines $\cdots$}   &   {\scriptsize + RMS} \\[-0.1cm]                
     \multicolumn{2}{@{\hspace{0.3cm}}l}{H1FAST} \\[-0.1cm]                         
     {\thicklines $\diamond$ }&   mean \\[-0.1cm]                               
     {\thicklines - - -   }   &   {\scriptsize + RMS} \\[-0.1cm]                
                        \end{tabular}                                           
                       \end{minipage} }                                         
       \put ( 68,202){\makebox(0,0)[br]{ $0.0 - 2.8\, X_0      $}}              
       \put ( 13,132){ $8.5  - 16.1\, X_0     $}                                
       \put ( 88,202){ $2.8 - 8.5 \, X_0       $}                               
       \put ( 88,132){ $16.1 - 29.4\, X_0       $}                              
\epsfbox[0 0 30 50]{clatif10.eps}
   \end{picture}
\begin{picture}(150,210)(0,10)    % 6 bilder                                 
%     \special{clatfb}                                                           
%  X-Achsen                                                                     
       \put (137.5,155){\large\makebox(0,0)[tr]{ I}}                            
       \put (137.5,85){\large\makebox(0,0)[tr]{ I}}                             
       \put (137.5,15){\large\makebox(0,0)[tr]{ I}}                             
% Y-Achsen                                                                      
       \put (17.5,213) {\large$ E(I)\;\; [GeV] $}                               
       \put (17.5,143) {\large$ E(I)\;\; [GeV] $}                               
       \put (17.5,73)  {\large$ E(I)\;\; [GeV] $}                               
%  im Bild                                                                      
       \put(22.5,190) {\begin{minipage}[t]{3.0cm}                               
                       \begin{tabular}{l@{\hspace{0.0cm}}l}                     
     \multicolumn{2}{@{\hspace{0.3cm}}l}{data} \\[-0.1cm]                       
     {\thicklines $\circ\;$ } &   mean \\[-0.1cm]                               
     {\thicklines $\cdots$}   &   mean + RMS \\[-0.1cm]                         
     \multicolumn{2}{@{\hspace{0.3cm}}l}{H1FAST} \\[-0.1cm]                         
     {\thicklines $\diamond$ }&   mean \\[-0.1cm]                               
     {\thicklines - - -   }   &   mean + RMS \\[-0.1cm]                         
                        \end{tabular}                                           
                       \end{minipage} }                                         
       \put (130,200){\makebox(0,0)[br]{$ 10 \;\; GeV          $}}              
       \put (130,130){\makebox(0,0)[br]{$ 30 \;\; GeV          $}}              
       \put (130, 60){\makebox(0,0)[br]{$ 80 \,\, GeV          $}}              
\epsfbox[0 0 30 50]{clatfb.eps}
   \end{picture}
\begin{picture}(150,140)(0,80)    % 4 bilder                                 
%     \special{cscan}                                                            
% x-Achsen                                                                      
       \put (70,155){\large\makebox(0,0)[tr]{$ x_{calo}\,  [cm] $}}             
       \put (70,85){\large\makebox(0,0)[tr]{$ x_{calo}\,   [cm] $}}             
       \put (145,155){\large\makebox(0,0)[tr]{$ x_{calo}\, [cm] $}}             
       \put (145,85){\large\makebox(0,0)[tr]{$ x_{calo}\,  [cm] $}}             
% y-Achsen                                                                      
       \put (10,213) {\large$\langle E_{CB2E}\rangle /                          
                              \langle  E_{+20}\rangle $}                        
       \put (10,143) {\large$\langle E_{CBE}\rangle /                           
                              \langle  E_{+20}\rangle $}                        
       \put (85,213) {\large$\langle E_{CB3E}\rangle /                          
                               \langle  E_{+20}\rangle $}                       
       \put (85,143) {\large$\langle E_{CB}\rangle /                            
                             \langle  E_{+20}\rangle $}                         
% in Bild                                                                       
       \put ( 87,200){\begin{tabular}{lcl}                                      
                       $\circ$, --- &\hspace*{-0.2cm}=\hspace*{-0.2cm}&data \\
                       $\diamond$, $\cdots$ &\hspace*{-0.2cm}=\hspace*{-0.2cm}&H1FAST
                      \end{tabular} }                                           
%      \put ( 60,200){\makebox(0,0)[br]{$HC_1$}}                                
%      \put ( 60,130){\makebox(0,0)[br]{$HC_3$}}                                
%      \put (135,200){\makebox(0,0)[br]{$HC_2$}}                                
%      \put (135,130){\makebox(0,0)[br]{$HC_4$}}                                
%                                                                               
\epsfbox[0 0 30 50]{cscan.eps}
   \end{picture}
